Ethanol chemisorption on core-shell Pt-nanoparticles: an ab-initio study

By means of ab-initio calculations, we have investigated the chemisorption paroperties of ethanol onto segregating binary nanoalloys. We select nanostructures with icosahedral shape of 55 atoms with a Pt outermost layer over a M core with M=Ag,Pd,Ni. With respect to nanofilms with equivalent composition, there is an increse of the ethanol binding energy. This is not merely due to observed shortening of the Pt-O distance but depends on the nanoparticle distortion after ethanol adsorption. This geometrical distortion within the nanoparticle can be interpreted as a radial breathing, which is sensitive to the adsortion site, identified by the O-anchor point and the relative positions of the ethyl group. More interestingly, being core-dependent -larger in Pd@Pt and smaller in Ni@Pt-, it relates to an effective electron transfer from ethanol and the M-core towards the Pt-shell. On the view of this new analysis, Pd@Pt nanoalloys show the most promissing features for ethanol oxidation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

